Quasi particle model vs lattice QCD thermodynamics: extension to $N_f=2+1+1$ flavors and momentum dependent quark masses

In the last decade a Quasi-Particle Model ($QPM$) has supplied the basis for the study of HQ production in ultra-relativistic AA collisions, allowing for a phenomenological estimate of the HQ diffusion coefficient $D_s(T)$. Taking advantage of the new lattice QCD results for the Equation of State (EoS) with 2+1+1 dynamical flavors, we extend our $QPM$ approach from $N_f=2+1$ to $N_f=2+1+1$, in which the charm quark is included. Given an effective coupling $g(T)$ fixed by a fit to the lQCD energy density $\epsilon(T)$, we evaluate the impact of different temperature parametrizations of charm quark mass on EoS and susceptibilities $\chi_q(T)$ of light, $\chi_s(T)$ of strange and $\chi_c(T)$ of charm quarks, the last favouring a charm quark mass increasing toward $T_c$. We also explore the extension of the $QPM$ approach to a more realistic approach, that we label $QPM_p$, in which quark and gluon masses explicitly depend on their momentum converging to the current quark mass at high momenta, as expected from asymptotic free dynamics. The $QPM_p$ is seen to allow for a simultaneous quantitative description not only of the EoS but also of the quark susceptibilities ($\chi_q(T)$, $\chi_s(T)$), which instead are underestimated in the simple $QPM$ model. Furthermore, evaluating the spatial diffusion coefficient $2\pi T D_s(T)$ in the $QPM_p$, we find it is also significantly closer than $QPM$ to the recent lQCD data performed including dynamical fermions. Finally, in a 1+1D expanding system, we evaluate the $R_{AA}(p_T)$ in the $QPM$ and $QPM_p$, finding a significant reduction at low momenta for $QPM_p$ which could lead in a realistic scenario to a better agreement to experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

